Volumetric Calculation of Quantization Error in 3-D Vision Systems

This paper investigates how the inherent quantization of camera sensors introduces uncertainty in the calculated position of an observed feature during 3-D mapping. It is typically assumed that pixels and scene features are points, however, a pixel is a two-dimensional area that maps onto multiple points in the scene. This uncertainty region is a bound for quantization error in the calculated point positions. Earlier studies calculated the volume of two intersecting pixel views, approximated as a cuboid, by projecting pyramids and cones from the pixels into the scene. In this paper, we reverse this approach by generating an array of scene points and calculating which scene points are detected by which pixel in each camera. This enables us to map the uncertainty regions for every pixel correspondence for a given camera system in one calculation, without approximating the complex shapes. The dependence of the volumes of the uncertainty regions on camera baseline length, focal length, pixel size, and distance to object, shows that earlier studies overestimated the quantization error by at least a factor of two. For static camera systems the method can also be used to determine volumetric scene geometry without the need to calculate disparity maps.

==> Figures_and_Plots/baseline.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0,0.469313725490196,0.8667}
\definecolor{color1}{rgb}{1,0.788235294117647,0}

\begin{axis}[
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
}, scaled ticks=false, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!95!black},
xlabel={Baseline Distance (m)},
xmajorgrids,
xmin=0.0615680216499994, xmax=104.75897295135,
xtick style={color=black},
y grid style={white!95!black},
ylabel={Volume of Uncertainty Region (m\textsuperscript{3})},
ymajorgrids,
ymin=-0.00270337340764785, ymax=0.108233528447983,
ytick style={color=black}
]
\addplot [line width=0.56pt, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
4.820540973 0.103190942
9.945453759 0.048036577
14.96357815 0.031594342
20.03675927 0.023458749
24.88853853 0.019161242
29.89834518 0.016063807
34.95543272 0.013617944
40.00209044 0.011923644
44.86185225 0.010874463
49.90457518 0.009809579
54.9275349 0.008740918
60.0166316 0.007982629
64.81548543 0.007325199
69.94159198 0.006963017
74.93712985 0.006329506
79.98509917 0.006029619
84.8531308 0.005578901
89.88384923 0.005624361
94.93181855 0.005332888
99.95256613 0.005014515
};
\addlegendentry{Fooladgar et al.}
\addplot [line width=0.56pt, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
5 0.096174
10 0.04677075
15 0.029744
20 0.02197
25 0.018083
30 0.0149565
35 0.0127595
40 0.010985
45 0.009971
50 0.008957
55 0.008112
60 0.007267
65 0.0068445
70 0.006422
75 0.005915
80 0.005408
85 0.005239
90 0.004901
95 0.004732
100 0.004394
};
\addlegendentry{Cuboid Volume}
\addplot [line width=0.56pt, green!73.853137254902!black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
5 0.0498343551252257
10 0.0234481477070222
15 0.0154197840209849
20 0.0117458986735427
25 0.00946453438521168
30 0.00781523639321479
35 0.00664986415934873
40 0.00589928543245194
45 0.005231007004557
50 0.00471745313878551
55 0.00423681939261476
60 0.00392078624444769
65 0.00361462913216084
70 0.00334139213947473
75 0.00311753532618973
80 0.00295293472818604
85 0.00276199803450177
90 0.00259739743649809
95 0.00245254891025485
100 0.00239987671889368
};
\addlegendentry{Polyhedron Volume}
\addplot [line width=1.5pt, color1, dashed]
table {%
5 0.0479190293035821
6 0.0398743223957534
7 0.0341358681192017
8 0.0298369941707713
9 0.0264967938472818
10 0.023827022577095
11 0.0216444198537632
12 0.0198269120593175
13 0.018290049346643
14 0.0169735512631545
15 0.0158332397213866
16 0.0148360003128543
17 0.0139565238985258
18 0.0131751355233029
19 0.0124763096954324
20 0.0118476315806121
21 0.011279055333213
22 0.0107623649314029
23 0.0102907758255825
24 0.00985863628994923
25 0.00946120053315849
26 0.00909445422939873
27 0.00875497886600162
28 0.00843984519382637
29 0.00814652874860375
30 0.00787284228818537
31 0.00761688132212997
32 0.00737697986678005
33 0.00715167425458163
34 0.00693967333772937
35 0.00673983380596308
36 0.00655113962307573
37 0.00637268480211468
38 0.00620365890361796
39 0.00604333476762936
40 0.0058910580881747
41 0.00574623851530519
42 0.00560834202984741
43 0.00547688438345838
44 0.00535142543432744
45 0.00523156423905593
46 0.00511693478552262
47 0.0050072022711686
48 0.00490205984707684
49 0.00480122576123415
50 0.00470444084503061
51 0.00461146629583545
52 0.00452208171575049
53 0.00443608337267043
54 0.00435328265480153
55 0.00427350469399057
56 0.00419658713674017
57 0.00412237904475402
58 0.00405073990936258
59 0.00398153876630327
60 0.00391465339913466
61 0.00384996962110259
62 0.00378738062659122
63 0.00372678640441898
64 0.00366809320620783
65 0.00361121306388854
66 0.00355606335112484
67 0.00350256638406301
68 0.00345064905735437
69 0.00340024251186818
70 0.00335128183092277
71 0.00330370576221991
72 0.00325745646298095
73 0.00321247926605748
74 0.00316872246503011
75 0.00312613711652148
76 0.00308467685813602
77 0.00304429774060441
78 0.00300495807285654
79 0.0029666182788762
80 0.0029292407653054
81 0.00289278979886837
82 0.00285723139277604
83 0.00282253320135283
84 0.00278866442219972
85 0.00275559570527237
86 0.00272329906831077
87 0.00269174781810883
88 0.00266091647715887
89 0.00263078071524779
90 0.00260131728561935
91 0.00257250396535103
92 0.00254431949962426
93 0.00251674354959482
94 0.00248975664359497
95 0.00246334013142147
96 0.00243747614148435
97 0.00241214754060963
98 0.00238733789630635
99 0.00236303144132335
100 0.00233921304033538
};
\addlegendentry{Power law fit}
\end{axis}

\end{tikzpicture}


==> Figures_and_Plots/cuboid.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=50pt}]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={X (m)},
xmin=-100, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Y (m)},
ymin=-100, ymax=100,
ytick style={color=black},
xticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
axis equal image
]
\addplot graphics [xmin=-100, xmax=100, ymin=-100, ymax=100] {cuboid-000.png};

\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Z (m)},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={X (m)},
ymin=-100, ymax=100,
ytick style={color=black},
xticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
axis equal image
]
\addplot graphics [xmin=0, xmax=200, ymin=-100, ymax=100] {cuboid-001.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Z (m)},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Y (m)},
ymin=-100, ymax=100,
ytick style={color=black},
xticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
axis equal image
]
\addplot graphics [xmin=0, xmax=200, ymin=-100, ymax=100] {cuboid-002.png};

\end{groupplot}

\coordinate (bot) at (25,2);% coordinate at bottom of the last plot (bot) at (rel axis cs:1,0)

%\path (top-|current bounding box.east)--
%                    coordinate(legendposright)
%                    (bot-|current bounding box.east);

\begin{axis}[%
  hide axis,
  scale only axis,
  %height=0.975\linewidth,
  %width=0.01\linewidth,
  at={(bot)},
  anchor=east,
  xshift=0.25cm,
  point meta min=0.004565,
  point meta max=0.224155,
  colormap/jet,                     % Colormap preset
  colorbar right,                  % Active colorbar
  colorbar sampled,                     % Steps in colorbar
  colorbar style={
  separate axis lines,
  samples=256,                        % Number of steps
  yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false
  },
  every colorbar/.append style={
    height=160%+\pgfkeysvalueof{/pgfplots/parent axis height}
               %\pgfkeysvalueof{/pgfplots/group/vertical sep}
  },
  ylabel={Volume of Uncertainty Region (m\textsuperscript{3})}
]
  \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\node [rotate=90] at (23,2.75) {Volume of Uncertainty Region (m\textsuperscript{3})};%
\end{tikzpicture}


==> Figures_and_Plots/cuboid_gridpoints.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.0941117647058824,0,0.654929411764706}
\definecolor{color1}{rgb}{0,0.563407843137255,0.8667}
\definecolor{color2}{rgb}{0,0.630080392156863,0.240507843137255}
\definecolor{color3}{rgb}{0.951609803921569,0.896707843137255,0}

\begin{axis}[
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
}, scaled ticks=false, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Baseline Distance (m)},
xmin=0.0615680216499994, xmax=104.75897295135,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Volume of Uncertainty Region (m\textsuperscript{3})},
ymin=-0.0051595471, ymax=0.1083504891,
ytick style={color=black}
]
\addplot [line width=1pt, black, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.013
10 0.006
15 0.003
20 0
25 0.002
30 0.002
35 0.001
40 0
45 0.001
50 0
55 0
60 0
65 0
70 0
75 0
80 0
85 0
90 0
95 0
100 0
};
\addlegendentry{0.1 gridpoints per cm}
\addplot [line width=1pt, color0, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.05678976
10 0.02716032
15 0.01728384
20 0.01275216
25 0.01049376
30 0.0030816
35 0.00740736
40 0.0061704
45 0.00184896
50 0.00184896
55 0.00493824
60 0.00370224
65 0.00123264
70 0.0010272
75 0.0010272
80 0.00287952
85 0.00246912
90 0.0010272
95 0.00082176
100 0.0020568
};
\addlegendentry{0.25 gridpoints per cm}
\addplot [line width=1pt, color1, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.05592
10 0.02688
15 0.01776
20 0.018144
25 0.0108
30 0.00864
35 0.00744
40 0.00864
45 0.006
50 0.00528
55 0.0048
60 0.00576
65 0.00384
70 0.00384
75 0.00336
80 0.004032
85 0.00288
90 0.00288
95 0.00264
100 0.003456
};
\addlegendentry{0.5 gridpoints per cm}
\addplot [line width=1pt, color2, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.085332
10 0.041496
15 0.0273
20 0.021294
25 0.016536
30 0.013728
35 0.0117
40 0.010478
45 0.009048
50 0.008112
55 0.007488
60 0.007098
65 0.00624
70 0.005928
75 0.005304
80 0.00507
85 0.00468
90 0.004368
95 0.004368
100 0.004056
};
\addlegendentry{1 gridpoints per cm}
\addplot [line width=1pt, green!92.681568627451!black, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.085332
10 0.041496
15 0.0273
20 0.021294
25 0.016536
30 0.013728
35 0.0117
40 0.010478
45 0.009048
50 0.008112
55 0.007488
60 0.007098
65 0.00624
70 0.005928
75 0.005304
80 0.00507
85 0.00468
90 0.004368
95 0.004368
100 0.004056
};
\addlegendentry{1.5 gridpoints per cm}
\addplot [line width=1pt, color3, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.087867123726
10 0.042640033326
15 0.028126862526
20 0.021393435637
25 0.016987160148
30 0.0141756552
35 0.012039181452
40 0.010582716326
45 0.00933905665200002
50 0.00843789
55 0.00765147865200002
60 0.00698195807400002
65 0.0064127964
70 0.0060752808
75 0.00562469747399999
80 0.00517820112599998
85 0.00495135385200002
90 0.0047252184
95 0.0043877028
100 0.00416654343700001
};
\addlegendentry{2 gridpoints per cm}
\addplot [line width=1pt, red!97.6476470588235!black, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.096174
10 0.04677075
15 0.029744
20 0.02197
25 0.018083
30 0.0149565
35 0.0127595
40 0.010985
45 0.009971
50 0.008957
55 0.008112
60 0.007267
65 0.0068445
70 0.006422
75 0.005915
80 0.005408
85 0.005239
90 0.004901
95 0.004732
100 0.004394
};
\addlegendentry{3 gridpoints per cm}
\addplot [line width=1pt, white!80!black, dashed, mark=*, mark size=2, mark options={solid}]
table {%
4.820540973 0.103190942
9.945453759 0.048036577
14.96357815 0.031594342
20.03675927 0.023458749
24.88853853 0.019161242
29.89834518 0.016063807
34.95543272 0.013617944
40.00209044 0.011923644
44.86185225 0.010874463
49.90457518 0.009809579
54.9275349 0.008740918
60.0166316 0.007982629
64.81548543 0.007325199
69.94159198 0.006963017
74.93712985 0.006329506
79.98509917 0.006029619
84.8531308 0.005578901
89.88384923 0.005624361
94.93181855 0.005332888
99.95256613 0.005014515
};
\addlegendentry{Fooladgar et al.}
\end{axis}

\end{tikzpicture}


==> Figures_and_Plots/focal.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0,0.469313725490196,0.8667}
\definecolor{color1}{rgb}{1,0.788235294117647,0}

\begin{axis}[
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
}, scaled ticks=false, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!95!black},
xlabel={Focal Length (mm)},
xmajorgrids,
xmin=8.5, xmax=41.5,
xtick style={color=black},
y grid style={white!95!black},
ylabel={Volume of Uncertainty Region (m\textsuperscript{3})},
ymajorgrids,
ymin=-0.000653357888111494, ymax=0.0166896317089577,
ytick style={color=black}
]
\addplot [line width=0.56pt, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
10.02855665 0.015901314
10.9944357 0.011932813
12.01858984 0.009176012
12.97454217 0.007205165
14.03129356 0.005789109
14.96163122 0.004717707
16.02371333 0.003905571
16.95855469 0.003242862
18.01638756 0.002734686
18.95340837 0.002303138
20.01451865 0.001962923
20.96097353 0.00166809
21.9937345 0.001491876
22.97167237 0.001280062
23.97562224 0.001112144
24.94504966 0.000957173
25.98555769 0.000862096
26.93772389 0.000776872
27.9761962 0.000673394
28.94842274 0.000567614
29.98689504 0.000517293
30.93906125 0.000476554
31.96307145 0.000436216
32.9194024 0.000394263
33.96358171 0.000332951
34.92929403 0.000280485
35.95567782 0.000271429
36.94359073 0.000224515
37.99769446 0.000226925
38.96973484 0.000170692
};
\addlegendentry{Fooladgar et al.}
\addplot [line width=0.56pt, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
10 0.015405
11 0.011664
12 0.008712
13 0.00675
14 0.005488
15 0.004394
16 0.0036
17 0.00304175
18 0.002662
19 0.002205
20 0.0018525
21 0.0016245
22 0.001458
23 0.001156
24 0.001024
25 0.00093
26 0.0007875
27 0.000686
28 0.000686
29 0.00054925
30 0.000507
31 0.000432
32 0.000432
33 0.000432
34 0.00033275
35 0.0003025
36 0.0003025
37 0.00025
38 0.00025
39 0.00025
40 0.00021375
};
\addlegendentry{Cuboid Volume}
\addplot [line width=0.56pt, green!73.853137254902!black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
10 0.00807821982634044
11 0.00607356524473989
12 0.00469768185876883
13 0.00366857083607482
14 0.00300334913635087
15 0.00242383537868687
16 0.00199948255061417
17 0.00170233705608735
18 0.00143597746028896
19 0.00125163149870311
20 0.0010344061972753
21 0.000935891321344319
22 0.000802526808052754
23 0.000678274920784804
24 0.000605004481811137
25 0.000535920925064536
26 0.000472871404468709
27 0.000415609632833826
28 0.000389749477901943
29 0.000337906024443265
30 0.000313769879840174
31 0.000270546478025456
32 0.000260941277622186
33 0.000251336077218915
34 0.000212792132010919
35 0.000195059454343342
36 0.000195059454343342
37 0.00016390412483017
38 0.00016390412483017
39 0.00015035832938966
40 0.000135457954405099
};
\addlegendentry{Polyhedron Volume}
\addplot [line width=1.5pt, color1, dashed]
table {%
10 0.00803669242304015
10.1 0.00780437155932636
10.2 0.00758095713740708
10.3 0.00736602534900299
10.4 0.00715917639698128
10.5 0.0069600329212939
10.6 0.00676823854185057
10.7 0.00658345650863757
10.8 0.00640536845027737
10.9 0.00623367321302057
11 0.00606808578287959
11.1 0.00590833628426085
11.2 0.00575416904903742
11.3 0.0056053417505325
11.4 0.00546162459736269
11.5 0.00532279958252308
11.6 0.00518865978348895
11.7 0.00505900870946503
11.8 0.00493365969223694
11.9 0.00481243531737294
12 0.00469516689279204
12.1 0.00458169395195746
12.2 0.00447186378917621
12.3 0.00436553102468793
12.4 0.00426255719741007
12.5 0.00416281038337546
12.6 0.00406616483805163
12.7 0.0039725006608724
12.8 0.00388170348044081
12.9 0.00379366415898035
13 0.00370827851471968
13.1 0.00362544706099496
13.2 0.0035450747609451
13.3 0.00346707079675837
13.4 0.00339134835250597
13.5 0.00331782440966846
13.6 0.00324641955452591
13.7 0.0031770577966425
13.8 0.0031096663977313
13.9 0.00304417571023569
14 0.00298051902501072
14.1 0.00291863242753101
14.2 0.00285845466209147
14.3 0.00279992700350427
14.4 0.0027429931358293
14.5 0.00268759903770707
14.6 0.00263369287389213
14.7 0.00258122489261199
14.8 0.00253014732840184
14.9 0.0024804143100882
15 0.00243198177361649
15.1 0.00238480737943724
15.2 0.00233885043418441
15.3 0.00229407181639627
15.4 0.00225043390604564
15.5 0.00220790051766073
15.6 0.00216643683683213
15.7 0.00212600935991401
15.8 0.00208658583673989
15.9 0.0020481352161842
16 0.00201062759441166
16.1 0.00197403416566585
16.2 0.00193832717545757
16.3 0.00190347987602216
16.4 0.00186946648392261
16.5 0.00183626213968283
16.6 0.00180384286934229
16.7 0.00177218554782965
16.8 0.00174126786405911
16.9 0.00171106828765877
17 0.00168156603724563
17.1 0.00165274105016663
17.2 0.00162457395363012
17.3 0.00159704603715603
17.4 0.00157013922627744
17.5 0.00154383605742986
17.6 0.00151811965396823
17.7 0.00149297370325487
17.8 0.00146838243476488
17.9 0.00144433059915844
18 0.00142080344827211
18.1 0.00139778671598408
18.2 0.00137526659991045
18.3 0.00135322974389234
18.4 0.0013316632212354
18.5 0.0013105545186656
18.6 0.00128989152096698
18.7 0.00126966249626901
18.8 0.00124985608195258
18.9 0.0012304612711458
19 0.00121146739978161
19.1 0.00119286413419136
19.2 0.00117464145920924
19.3 0.00115678966676418
19.4 0.00113929934493671
19.5 0.00112216136745972
19.6 0.0011053668836427
19.7 0.00108890730870066
19.8 0.00107277431446915
19.9 0.00105695982048846
20 0.00104145598544033
20.1 0.00102625519892161
20.2 0.00101135007354008
20.3 0.00099673343731826
20.4 0.000982398326391659
20.5 0.000968337977988903
20.6 0.000954545823681326
20.7 0.000941015482890576
20.8 0.000927740756643116
20.9 0.000914715621561144
21 0.000901934224079866
21.1 0.000889390874881599
21.2 0.000877080043537579
21.3 0.000864996353348783
21.4 0.000853134576377506
21.5 0.000841489628661754
21.6 0.000830056565604945
21.7 0.000818830577533718
21.8 0.00080780698541695
21.9 0.000796981236739472
22 0.000786348901524177
22.1 0.000775905668496566
22.2 0.000765647341386002
22.3 0.000755569835358215
22.4 0.00074566917357384
22.5 0.000735941483867991
22.6 0.00072638299554611
22.7 0.000716990036291515
22.8 0.00070775902918029
22.9 0.000698686489799344
23 0.000689769023463627
23.1 0.000681003322528699
23.2 0.00067238616379497
23.3 0.000663914406000123
23.4 0.000655584987396348
23.5 0.000647394923409175
23.6 0.000639341304374835
23.7 0.00063142129335318
23.8 0.000623632124013343
23.8999999999999 0.000615971098589425
24 0.000608435585903609
24.1 0.000601023019454201
24.1999999999999 0.000593730895566214
24.2999999999999 0.000586556771602206
24.3999999999999 0.000579498264231152
24.5 0.000572553047753266
24.5999999999999 0.000565718852478718
24.6999999999999 0.000558993463158322
24.7999999999999 0.000552374717464322
24.8999999999999 0.000545860504519473
24.9999999999999 0.000539448763472711
25.0999999999999 0.000533137482119742
25.1999999999999 0.000526924695566977
25.2999999999999 0.000520808484937269
25.3999999999999 0.000514786976116
25.4999999999999 0.000508858338536099
25.5999999999999 0.000503020784000636
25.6999999999999 0.000497272565541692
25.7999999999999 0.00049161197631425
25.8999999999999 0.000486037348523902
25.9999999999999 0.00048054705238721
26.0999999999999 0.000475139495123607
26.1999999999999 0.000469813119977775
26.2999999999999 0.00046456640527144
26.3999999999999 0.000459397863483627
26.4999999999999 0.000454306040358388
26.5999999999999 0.000449289514039092
26.6999999999999 0.000444346894228398
26.7999999999999 0.000439476821373046
26.8999999999999 0.000434677965872647
26.9999999999999 0.000429949027311677
27.0999999999999 0.000425288733713922
27.1999999999999 0.000420695840818622
27.2999999999999 0.00041616913137762
27.3999999999999 0.000411707414472822
27.4999999999999 0.000407309524853316
27.5999999999999 0.00040297432229151
27.6999999999999 0.000398700690957683
27.7999999999999 0.000394487538812355
27.8999999999999 0.000390333797015897
27.9999999999999 0.000386238419354856
28.0999999999999 0.000382200381684439
28.1999999999999 0.000378218681386658
28.2999999999999 0.000374292336843645
28.3999999999999 0.000370420386925649
28.4999999999999 0.000366601890493268
28.5999999999999 0.000362835925913467
28.6999999999999 0.000359121590588949
28.7999999999999 0.000355458000500473
28.8999999999999 0.00035184428976172
28.9999999999999 0.000348279610186309
29.0999999999999 0.00034476313086661
29.1999999999999 0.000341294037763971
29.2999999999999 0.000337871533310036
29.3999999999999 0.000334494836018796
29.4999999999999 0.000331163180109061
29.5999999999999 0.000327875815137037
29.6999999999999 0.000324632005638703
29.7999999999999 0.00032143103078169
29.8999999999999 0.000318272184026391
29.9999999999999 0.000315154772796015
30.0999999999999 0.000312078118155328
30.1999999999999 0.000309041554497819
30.2999999999999 0.000306044429241048
30.3999999999999 0.00030308610252993
30.4999999999999 0.00030016594694773
30.5999999999999 0.000297283347234542
30.6999999999999 0.000294437700013025
30.7999999999999 0.000291628413521204
30.8999999999999 0.000288854907352117
30.9999999999999 0.000286116612200113
31.0999999999999 0.000283412969613622
31.1999999999999 0.000280743431754195
31.2999999999999 0.00027810746116165
31.3999999999999 0.000275504530525137
31.4999999999999 0.000272934122459971
31.5999999999999 0.00027039572929005
31.6999999999999 0.000267888852835722
31.7999999999999 0.000265413004206928
31.8999999999999 0.000262967703601493
31.9999999999999 0.000260552480108401
32.0999999999999 0.000258166871515938
32.1999999999999 0.000255810424124543
32.2999999999999 0.000253482692564263
32.3999999999999 0.000251183239616664
32.4999999999999 0.000248911636041089
32.5999999999999 0.000246667460405132
32.6999999999999 0.000244450298919233
32.7999999999999 0.000242259745275255
32.8999999999999 0.000240095400488958
32.9999999999999 0.000237956872746253
33.0999999999999 0.000235843777253139
33.1999999999999 0.000233755736089217
33.2999999999999 0.000231692378064694
33.3999999999999 0.00022965333858078
33.4999999999999 0.000227638259493388
33.5999999999999 0.000225646788980042
33.6999999999999 0.000223678581409927
33.7999999999999 0.000221733297216973
33.8999999999999 0.000219810602775915
33.9999999999999 0.00021791017028124
34.0999999999999 0.000216031677628943
34.1999999999999 0.00021417480830103
34.2999999999999 0.000212339251252686
34.3999999999999 0.000210524700802039
34.4999999999999 0.000208730856522466
34.5999999999999 0.000206957423137356
34.6999999999999 0.00020520411041728
34.7999999999999 0.000203470633079509
34.8999999999999 0.000201756710689804
34.9999999999999 0.000200062067566435
35.0999999999999 0.00019838643268637
35.1999999999999 0.000196729539593568
35.2999999999999 0.000195091126309344
35.3999999999999 0.000193470935244727
35.4999999999999 0.000191868713114783
35.5999999999999 0.000190284210854847
35.6999999999999 0.000188717183538605
35.7999999999999 0.000187167390298004
35.8999999999999 0.000185634594244917
35.9999999999999 0.00018411856239454
36.0999999999999 0.000182619065590472
36.1999999999999 0.00018113587843143
36.2999999999999 0.000179668779199566
36.3999999999999 0.000178217549790351
36.4999999999999 0.000176781975643974
36.5999999999999 0.000175361845678228
36.6999999999999 0.000173956952222852
36.7999999999999 0.000172567090955277
36.8999999999999 0.000171192060837763
36.9999999999999 0.000169831664055875
37.0999999999999 0.000168485705958277
37.1999999999999 0.00016715399499781
37.2999999999999 0.000165836342673815
37.3999999999999 0.000164532563475691
37.4999999999999 0.000163242474827636
37.5999999999999 0.000161965897034555
37.6999999999999 0.000160702653229109
37.7999999999999 0.000159452569319872
37.8999999999999 0.000158215473940571
37.9999999999999 0.000156991198400388
38.0999999999999 0.000155779576635292
38.1999999999999 0.000154580445160391
38.2999999999999 0.000153393643023252
38.3999999999999 0.000152219011758205
38.4999999999999 0.000151056395341573
38.5999999999999 0.000149905640147833
38.6999999999999 0.00014876659490666
38.7999999999999 0.000147639110660867
38.8999999999999 0.00014652304072519
38.9999999999999 0.000145418240645911
39.0999999999999 0.000144324568161307
39.1999999999999 0.000143241883162892
39.2999999999999 0.000142170047657445
39.3999999999999 0.0001411089257298
39.4999999999999 0.000140058383506383
39.5999999999999 0.000139018289119481
39.6999999999999 0.000137988512672221
39.7999999999999 0.00013696892620425
39.8999999999999 0.000135959403658096
39.9999999999999 0.000134959820846196
};
\addlegendentry{Power law fit}
\end{axis}

\end{tikzpicture}


==> Figures_and_Plots/object_distance.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0,0.469313725490196,0.8667}
\definecolor{color1}{rgb}{1,0.788235294117647,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!95!black},
xlabel={Object Distance (m)},
xmajorgrids,
xmin=90.2, xmax=305.8,
xtick style={color=black},
y grid style={white!95!black},
ylabel={Volume of Uncertainty Region (m\textsuperscript{3})},
ymajorgrids,
ymin=-0.0153535949569425, ymax=0.373435183188426,
ytick style={color=black}
]
\addplot [line width=0.56pt, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
100.0881184 0.00589539
114.9451109 0.009156124
130.0553725 0.013880738
144.7082345 0.020853153
160.0072916 0.031093227
174.7685114 0.044196775
189.9476165 0.06159323
204.6367144 0.084888441
219.9685431 0.112106913
234.6814559 0.145837341
249.8026288 0.183041314
265.0264374 0.234338395
279.7701918 0.29625298
295.0479144 0.355762966
};
\addlegendentry{Fooladgar et al.}
\addplot [line width=0.56pt, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
100 0.004394
115 0.007875
130 0.0128605
145 0.0200355
160 0.029988
175 0.042849
190 0.06
205 0.081648
220 0.1080685
235 0.1407865
250 0.179685
265 0.229075
280 0.29068125
295 0.3505905
};
\addlegendentry{Cuboid Volume}
\addplot [line width=0.56pt, green!73.853137254902!black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
100 0.00245408784376047
115 0.0041627105034614
130 0.00682937873504951
145 0.0105614425173633
160 0.015606642161613
175 0.0222796714501312
190 0.0309605567888409
205 0.0423240694732982
220 0.0556713748561283
235 0.0726183332459801
250 0.093100858825057
265 0.117187027189695
280 0.147836879974744
295 0.17824136137959
};
\addlegendentry{Polyhedron Volume}
\addplot [line width=1.5pt, color1, dashed]
table {%
100 0.00231862223148331
102 0.00251134713678773
104 0.00271587716173481
106 0.00293268741159828
108 0.00316226251605099
110 0.00340509663499102
112 0.00366169346426236
114 0.00393256624127387
116 0.0042182377505203
118 0.00451924032900859
120 0.00483611587159278
122 0.00516941583622071
124 0.00551970124909516
126 0.00588754270975254
128 0.00627352039606151
130 0.00667822406914422
132 0.00710225307822242
134 0.00754621636539091
136 0.00801073247032035
138 0.00849642953489164
140 0.00900394530776379
142 0.00953392714887721
144 0.0100870320338943
146 0.010663926558579
148 0.0112652869431171
150 0.0118917990363788
152 0.0125441583201251
154 0.0132230699131595
156 0.0139292485754266
158 0.0146634187120586
160 0.0154263143773717
162 0.0162186792788124
164 0.0170412667808565
166 0.0178948399088609
168 0.0187801713528698
170 0.0196980434713756
172 0.0206492482950374
174 0.0216345875303557
176 0.0226548725633058
178 0.0237109244629314
180 0.0248035739848971
182 0.025933661575003
184 0.0271020373726606
186 0.0283095612143325
188 0.0295571026369344
190 0.0308455408812025
192 0.0321757648950259
194 0.0335486733367441
196 0.0349651745784122
198 0.0364261867090323
200 0.0379326375377536
202 0.0394854645970406
204 0.0410856151458108
206 0.0427340461725416
208 0.0444317243983481
210 0.0461796262800321
212 0.0479787380131014
214 0.0498300555347623
216 0.0517345845268845
218 0.0536933404189381
220 0.0557073483909053
222 0.0577776433761655
224 0.0599052700643551
226 0.062091282904202
228 0.0643367461063359
230 0.066642733646074
232 0.0690103292661832
234 0.0714406264796188
236 0.0739347285722404
238 0.0764937486055052
240 0.0791188094191388
242 0.0818110436337846
244 0.0845715936536318
246 0.0874016116690214
248 0.0903022596590329
250 0.0932747093940493
252 0.0963201424383022
254 0.099439750152398
256 0.102634733695824
258 0.105906304029433
260 0.109255681917916
262 0.112684097932247
264 0.116192792452117
266 0.119783015668346
268 0.123456027585276
270 0.127213098023154
272 0.13105550662049
274 0.134984542836397
276 0.139001505952924
278 0.143107705077363
280 0.147304459144542
282 0.151593096919108
284 0.155974956997781
286 0.160451387811609
288 0.165023747628194
290 0.169693404553911
292 0.174461736536107
294 0.179330131365289
296 0.184299986677293
};
\addlegendentry{Power law fit}
\end{axis}

\end{tikzpicture}


==> Figures_and_Plots/perspective.tikz <==
\begin{tikzpicture}[y={(0cm,0.8cm)},x={(-0.8cm,-0.4cm)}, z={(0.8cm,-0.4cm)}]

% xyz coordinate system
\coordinate (O) at (0, 0, 0);
\draw[-latex] (O) -- +(-0.5, 0,  0) node [above] {$x$};
\draw[-latex] (O) -- +(0, 0.5, 0) node [left] {$y$};
\draw[-latex] (O) -- +(0, 0, 0.5) node [below] {$z$};
% cameras
\node [circle,fill=black,inner sep=0pt,minimum size=4pt,label=north:{B}] (camA) at (-1.5,0,0) {}; % camera A
\node [circle,fill=black,inner sep=0pt,minimum size=4pt,label=north:{A}] (camB) at (1.5,0,0) {}; % camera B
\draw [dotted] (camA) -- (camB);
\draw [thick] (0.5,-1,2.5) -- (0.5,1,2.5) -- (2.5,1,2.5) -- (2.5,-1,2.5) -- cycle;
\draw [thick] (-0.5,-1,2.5) -- (-0.5,1,2.5) -- (-2.5,1,2.5) -- (-2.5,-1,2.5) -- cycle;
\node [circle,fill=black,inner sep=0pt,minimum size=2pt] (v1) at (-1.5,0,2.5) {}; % center A
\node [circle,fill=black,inner sep=0pt,minimum size=2pt] (v1) at (1.5,0,2.5) {}; % center B
\draw [dotted] (camA) -- (-1.5,0,5.5);
\draw [dotted] (camB) -- (1.5,0,7);
 % uv coordinate system
\coordinate (O) at (-1.5, 0, 2.5);
\draw[-latex] (O) -- +(-0.4, 0,  0) node [above] {$u$};
\draw[-latex] (O) -- +(0, 0.4, 0) node [left] {$v$};
% object
\node [circle,fill=black,inner sep=0pt,minimum size=4pt,label=north:{X}] (pointX) at (0,0,7) {};
\draw [thin] (camA) -- (pointX);
\draw [thin] (camB) -- (pointX);

% object on cameras
\node [circle,fill=black,inner sep=0pt,minimum size=2pt] (v1) at (-0.96,0,2.5) {}; %image in A
\node [circle,fill=black,inner sep=0pt,minimum size=2pt,label=north:{w}] (v1) at (0.96,0,2.5) {}; % image in B

% annotations
\draw [latex-latex, dashed] (1.5,1,0) -- (-1.5,1,0);
\node [label=north:{b}] (baseline) at (0,0.9,0) {};
\draw [latex-latex, dashed] (2.5,0,0) -- (2.5,0,2.5);
\node [label=north:{$f$}] (baseline) at (2.5,-0.95,1.25) {};
\end{tikzpicture}

==> Figures_and_Plots/pixel.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0,0.469313725490196,0.8667}
\definecolor{color1}{rgb}{1,0.788235294117647,0}

\begin{axis}[
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
}, scaled ticks=false, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!95!black},
xlabel={Pixel Size (microns)},
xmajorgrids,
xmin=9.5, xmax=20.5,
xtick style={color=black},
y grid style={white!95!black},
ylabel={Volume of Uncertainty Region (m\textsuperscript{3})},
ymajorgrids,
ymin=9.26114073326291e-05, ymax=0.00488986498060321,
ytick style={color=black}
]
\addplot [line width=0.56pt, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
10.01488334 0.000597171
11.23552878 0.00084099
12.48006447 0.001152867
13.69695023 0.001530406
14.95149855 0.001984676
16.18252588 0.002522795
17.38160149 0.003116243
18.62923202 0.003850716
19.8746054 0.004671808
};
\addlegendentry{Fooladgar et al.}
\addplot [line width=0.56pt, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
10 0.000507
11.25 0.00076125
12.5 0.001024
13.75 0.00126
15 0.0018525
16.25 0.002205
17.5 0.00284625
18.75 0.0036
20 0.004394
};
\addlegendentry{Cuboid Volume}
\addplot [line width=0.56pt, green!73.853137254902!black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
10 0.000310668387935837
11.25 0.00044442161460994
12.5 0.000599024250364509
13.75 0.000750578726896787
15 0.00102418149868957
16.25 0.00124462437364561
17.5 0.00155968211086155
18.75 0.00197971845169317
20 0.00239987671889368
};
\addlegendentry{Polyhedron Volume}
\addplot [line width=1.5pt, color1, dashed]
table {%
10 0.000317731293889713
10.5 0.000366023490816292
11 0.000418888828625561
11.5 0.000476522847580226
12 0.000539120200484254
12.5 0.000606874695090417
13 0.000679979332798096
13.5 0.000758626344101512
14 0.000843007221175874
14.5 0.000933312747930103
15 0.00102973302780661
15.5 0.00113245750956897
16 0.00124167501128532
16.5 0.00135757374268802
17 0.00148034132606669
17.5 0.00161016481583243
18 0.00174723071687442
18.5 0.00189172500181569
19 0.00204383312726293
19.5 0.00220374004913456
20 0.00237163023714223
};
\addlegendentry{Power law fit}
\end{axis}

\end{tikzpicture}


==> Figures_and_Plots/pixel_angles.tikz <==
\begin{tikzpicture}
\node [circle, fill=black,inner sep=0pt,minimum size=4pt,label=south:{A}] (v2) at (-1.5,-1) {};

\node (v4) at (-2.2,1) {};
\draw (-2.2,1.1) -- (-2.2,0.9);
\node (v5) at (-1.5,) {};
\draw (-1.5,1.1) -- (-1.5,0.9);
\node (v3) at (-2.9,1) {};
\draw (-2.9,1.1) -- (-2.9,0.9);
\node (v1) at (-3.6,1) {};
\draw (-3.6,1.1) -- (-3.6,0.9); 

\draw  [thick] (v1.center) edge (v5.center);
\draw  (v1.center) edge (v2.center);
\draw  (v3.center) edge (v2.center);
\draw  (v4.center) edge (v2.center);
\draw  [dotted](v5.center) edge (v2.center);

%ccd to scene
% \node [label=center:{$\alpha_{0}$}](v6) at (-1.5,3) {};
% \node [label=center:{}$\alpha_{1}$](v9) at (-3.5,3) {};
% \node [label=center:{}$\alpha_{2}$](v8) at (-5.5,3) {};
% \node [label=center:{}$\alpha_{3}$](v7) at (-7.5,3) {};

\draw  (v1.center) edge (-4.6,2);
\draw  (v3.center) edge (-3.95,2.5);
\draw  (v4.center) edge (-2.9,3);
\draw [dotted] (v5.center) edge (-1.5,3.5);

\draw [very thin] (-1.5,3) arc (90:109.4:4); %alpha 1
\draw [very thin] (-1.5,2.6) arc (90:125.1:3.6);
\draw [very thin] (-1.5,2.2) arc (90:136.4:3.2);
% 
% \draw [very thin] (-1.5,0) arc (90:109.4:1); %beta 1
% \draw [very thin] (-1.5,0.9) arc (90:109.4:1); %beta 1
% % \draw [very thin] (-1.5,0) arc (90:109.4:1); %beta 1

% 
%beta labels
\node [label=center:{$\alpha_{1}$}] (v10) at (-2.2,3.1) {};
\node [label=center:{$\alpha_{2}$}] (v11) at (-3.3,2.35) {};
\node [label=center:{$\alpha_{3}$}] (v12) at (-3.75,1.55) {};
% p labels
\node [label=center:{k}] (v13) at (-3.1,0.8) {};
\node [label=center:{k}] (v14) at (-2.5,0.8) {};
\node [label=center:{k}] (v15) at (-1.8,0.8) {};
% focal length
\draw [latex-latex, dashed] (-1.3,-1) to (-1.3,1){};
\node [label=center:{$f$}](v16) at (-1.1,0) {};

\end{tikzpicture}

==> Figures_and_Plots/poly_3_planes_v.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=50pt}]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={X (m)},
xmin=-100, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Y (m)},
ymin=-100, ymax=100,
ytick style={color=black},
xticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
axis equal image
]
\addplot graphics [xmin=-100, xmax=100, ymin=-100, ymax=100] {poly-000.png};

\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Z (m)},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={X (m)},
ymin=-100, ymax=100,
ytick style={color=black},
xticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
axis equal image
]
\addplot graphics [xmin=0, xmax=200, ymin=-100, ymax=100] {poly-001.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Z (m)},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Y (m)},
ymin=-100, ymax=100,
ytick style={color=black},
xticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=0},
axis equal image
]
\addplot graphics [xmin=0, xmax=200, ymin=-100, ymax=100] {poly-002.png};

\end{groupplot}

\coordinate (bot) at (25,2);% coordinate at bottom of the last plot (bot) at (rel axis cs:1,0)

%\path (top-|current bounding box.east)--
%                    coordinate(legendposright)
%                    (bot-|current bounding box.east);

\begin{axis}[%
  hide axis,
  scale only axis,
  %height=0.975\linewidth,
  %width=0.01\linewidth,
  at={(bot)},
  anchor=east,
  xshift=0.25cm,
  point meta min=0.0000182,
  point meta max=0.0382,
  colormap/jet,                     % Colormap preset
  colorbar right,                  % Active colorbar
  colorbar sampled,                     % Steps in colorbar
  colorbar style={
  separate axis lines,
  samples=256,                        % Number of steps
  yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false
  },
  every colorbar/.append style={
    height=160%+\pgfkeysvalueof{/pgfplots/parent axis height}
               %\pgfkeysvalueof{/pgfplots/group/vertical sep}
  },
  ylabel={Volume of Uncertainty Region (m\textsuperscript{3})}
]
  \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\node [rotate=90] at (23,2.75) {Volume of Uncertainty Region (m\textsuperscript{3})};%
\end{tikzpicture}


==> Figures_and_Plots/poly_gridpoints.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.0941117647058824,0,0.654929411764706}
\definecolor{color1}{rgb}{0,0.563407843137255,0.8667}
\definecolor{color2}{rgb}{0,0.630080392156863,0.240507843137255}
\definecolor{color3}{rgb}{0.951609803921569,0.896707843137255,0}

\begin{axis}[
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
}, scaled ticks=false, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Baseline Distance (m)},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Volume of Uncertainty Region (m\textsuperscript{3})},
ymin=-0.000381359847999006, ymax=0.0544148068079791,
ytick style={color=black}
]
\addplot [line width=1pt, black, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.035265306122449
10 0.0176326530612245
15 0.0100758017492711
20 0.0138542274052478
25 0.00755685131195335
30 0.00755685131195335
35 0.00503790087463557
40 0.00629737609329446
45 0.00503790087463557
50 0.00251895043731778
55 0.00251895043731778
60 0.00377842565597668
65 0.00251895043731778
70 0.00251895043731778
75 0.00251895043731778
80 0.00377842565597668
85 0.00251895043731778
90 0.00251895043731778
95 0.00251895043731778
100 0.00377842565597668
};
\addlegendentry{0.1 gridpoints per cm}
\addplot [line width=1pt, color0, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.0421875
10 0.019828125
15 0.01265625
20 0.0116015625
25 0.008015625
30 0.00675
35 0.00590625
40 0.00590625
45 0.00421875
50 0.00421875
55 0.00421875
60 0.003796875
65 0.002953125
70 0.00253125
75 0.00253125
80 0.002953125
85 0.00253125
90 0.00253125
95 0.002109375
100 0.002109375
};
\addlegendentry{0.25 gridpoints per cm}
\addplot [line width=1pt, color1, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.0464902823000235
10 0.0223315766506663
15 0.014718539156121
20 0.011470309825115
25 0.0091356449934544
30 0.00741002316135746
35 0.00629344432882414
40 0.00553214057936961
45 0.00507535832969689
50 0.0045678224967272
55 0.00406028666375751
60 0.00380651874727267
65 0.00334973649759995
70 0.00334973649759995
75 0.0029437078312242
80 0.00279144708133329
85 0.00263918633144238
90 0.00253767916484844
95 0.00243617199825451
100 0.00248692558155148
};
\addlegendentry{0.5 gridpoints per cm}
\addplot [line width=1pt, color2, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.0495604477907842
10 0.0238076667210031
15 0.015667496398377
20 0.0119104947110111
25 0.00957902203268115
30 0.00792700710632167
35 0.00676793211766624
40 0.00596857005652455
45 0.00531575770659218
50 0.00470291345971689
55 0.00430323242914605
60 0.00399681030570841
65 0.00366374278023271
70 0.00339728875985215
75 0.00313083473947158
80 0.00298428502826228
85 0.00281108991501491
90 0.00262457210074852
95 0.00246469968852018
100 0.0024247315854631
};
\addlegendentry{1 gridpoints per cm}
\addplot [line width=1pt, green!92.681568627451!black, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.0498923021188448
10 0.0235321794495807
15 0.0151830683505602
20 0.0117918868958598
25 0.0096447023571767
30 0.0078595381191686
35 0.00655248145164822
40 0.00589551349507876
45 0.00534689365700113
50 0.00472260211711969
55 0.00418774077027911
60 0.00393865475184156
65 0.00370734011791855
70 0.00339204136040267
75 0.00309222090552848
80 0.00295692907503075
85 0.00283310265389724
90 0.00262787182627782
95 0.00243467967849081
100 0.00238165216018132
};
\addlegendentry{1.5 gridpoints per cm}
\addplot [line width=1pt, color3, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.0498343551252257
10 0.0234481477070222
15 0.0154197840209849
20 0.0117458986735427
25 0.00946453438521168
30 0.00781523639321479
35 0.00664986415934873
40 0.00589928543245194
45 0.005231007004557
50 0.00471745313878551
55 0.00423681939261476
60 0.00392078624444769
65 0.00361462913216084
70 0.00334139213947473
75 0.00311753532618973
80 0.00295293472818604
85 0.00276199803450177
90 0.00259739743649809
95 0.00245254891025485
100 0.00239987671889368
};
\addlegendentry{2 gridpoints per cm}
\addplot [line width=1pt, red!97.6476470588235!black, dashed, mark=*, mark size=2, mark options={solid}]
table {%
5 0.0519240719599801
10 0.0249430958581947
15 0.0164147066196066
20 0.0124785269710275
25 0.0100358622954908
30 0.00830505989682477
35 0.00709070660098653
40 0.00625322156937395
45 0.00556927546022367
50 0.00492720360265403
55 0.00450846108684773
60 0.00418742515806291
65 0.00383847306155767
70 0.00355931138435348
75 0.00328014970714928
80 0.00312661078468697
85 0.00294515569450425
90 0.00274974252046131
95 0.0025822455141388
100 0.00254037126255817
};
\addlegendentry{3 gridpoints per cm}
\end{axis}

\end{tikzpicture}


==> Figures_and_Plots/polyhedral_and_cuboid_volume.tikz <==
\begin{tikzpicture}[y={(0cm,1cm)},x={(-1cm,-0.5cm)}, z={(1cm,-0.5cm)}]

\definecolor{color0}{rgb}{0,0.469313725490196,0.8667}%blue

%cuboid part 1
\draw[thick,color0](0.46875, -0.681818,4.46429) -- (-0.46875, -0.681818,4.46429) -- (-0.46875, 0.681818,4.46429);
\draw[thick,color0](-0.46875, -0.681818,4.46429) -- (-0.46875, -0.681818,8.52273);

%polyhedron
\fill [green!43.853137254902](0,0.357143,4.46429) -- (0.46875,-0.46875,5.85938) -- (0,0.681818,8.52273) -- (-0.46875,0.46875,5.85938) -- cycle;
\fill [green!73.853137254902!black](0,0.357143,4.46429) -- (0,-0.357143,4.46429) -- (0.46875,-0.46875,5.85938) -- (0.46875,0.46875,5.85938) -- cycle;
\fill [green!58.853137254902!black](0.46875,-0.46875,5.85938) -- (0.46875,0.46875,5.85938) -- (0,0.681818,8.52273) -- (0,-0.681818,8.52273) -- cycle;

\draw[thin,dotted, <->](-0.46875, 0,6.49351) -- (0.46875, 0,6.49351);%x extent
\draw[thin,dotted, <->](0, 0,4.46429) -- (0, 0,8.52273);%z extent
\draw[thin,dotted, <->](0, 0.681818,6.49351) -- (0, -0.681818,6.49351);

%\draw (0,0.357143,4.46429) -- (0,-0.357143,4.46429); %front
%\draw[thick, blue](0,0.681818,8.52273) -- (0,-0.681818,8.52273); %back
\draw[thick,green!90!black](0.46875,0.46875,5.85938) -- (0.46875,-0.46875,5.85938); %side
\draw[thick,green!90!black](0,-0.681818,8.52273) -- (0.46875,-0.46875,5.85938) -- (0,-0.357143,4.46429) --(0,0.357143,4.46429) -- (-0.46875,0.46875,5.85938) -- (0,0.681818,8.52273) -- cycle;
\draw[thick,green!90!black](0,0.357143,4.46429) -- (0.46875,0.46875,5.85938) -- (0,0.681818,8.52273);

% % object
\node [circle,fill=black!80,inner sep=0pt,minimum size=3pt,label=south:{}] (pointX) at (0,0,6.49351) {};

%cuboid part 2
\draw[thick,color0](0.46875, -0.681818,8.52273) -- (0.46875, -0.681818,4.46429) -- (0.46875, 0.681818,4.46429) -- (-0.46875, 0.681818,4.46429) -- (-0.46875, 0.681818,8.52273) -- (-0.46875, -0.681818,8.52273) -- (0.46875, -0.681818,8.52273) -- (0.46875, 0.681818,8.52273) -- (-0.46875, 0.681818,8.52273);
\draw[thick,color0](0.46875, 0.681818,8.52273) -- (0.46875, 0.681818,4.46429);

%annotations
\draw[latex-latex,dashed](-0.56875, 0.781818,8.52273) -- (-0.56875, 0.781818,4.46429); %ez
\draw[latex-latex,dashed](0.46875, -0.781818,8.62273) -- (-0.46875, -0.781818,8.62273); %ex
\draw[latex-latex,dashed](0.56875, -0.681818,4.36429) -- (0.56875, 0.681818,4.36429); %ey

\node [label=center:{$2\varepsilon_{z}$}] at (-0.76875, 0.981818,6.49351) {};
\node [label=center:{$2\varepsilon_{x}$}] at (0, -0.981818,8.82273) {};
\node [label=center:{$2\varepsilon_{y}$}] at (0.76875,0,4.26429) {};


\end{tikzpicture}

==> Figures_and_Plots/pyramids_axes.tikz <==
\begin{tikzpicture}[y={(0cm,0.8cm)},x={(-0.8cm,-0.4cm)}, z={(0.8cm,-0.4cm)}]
z = 2

% xyz coordinate system
\coordinate (O) at (0, 0, 0);
\draw[-latex] (O) -- +(-0.5, 0,  0) node [above] {$x$};
\draw[-latex] (O) -- +(0, 0.5, 0) node [left] {$y$};
\draw[-latex] (O) -- +(0, 0, 0.5) node [below] {$z$};
% cameras
\node  [circle,fill=black,inner sep=0pt,minimum size=4pt,label=north:{B}] (camA) at (-1.5,0,0) {}; % camera A
\node [circle,fill=black,inner sep=0pt,minimum size=4pt,label=north:{A}] (camB) at (1.5,0,0) {}; % camera B
\draw [dotted] (camA) -- (camB);
\draw [thick] (0.5,-1,2.5) -- (0.5,1,2.5) -- (2.5,1,2.5) -- (2.5,-1,2.5) -- cycle;
\draw [thick] (-0.5,-1,2.5) -- (-0.5,1,2.5) -- (-2.5,1,2.5) -- (-2.5,-1,2.5) -- cycle;
\node [circle,fill=black,inner sep=0pt,minimum size=2pt] (v1) at (-1.5,0,2.5) {}; % center A
\node [circle,fill=black,inner sep=0pt,minimum size=2pt] (v1) at (1.5,0,2.5) {}; % center B
\draw [dotted] (camA) -- (-1.5,0,8);
\draw [dotted] (camB) -- (1.5,0,10);

% pixels in each camera
\draw [thin] (-0.66,-0.2,2.5) -- (-1.06,-0.2,2.5) -- (-1.06,0.2,2.5) -- (-0.66,0.2,2.5) -- cycle; % center (-0.86,0.2,3)
\draw [thin] (0.66,-0.2,2.5) -- (1.06,-0.2,2.5) -- (1.06,0.2,2.5) -- (0.66,0.2,2.5) -- cycle; % center (0.86,0.2,3)
% object
% \node [circle,fill=black,inner sep=0pt,minimum size=4pt,label=north:{X}] (pointX) at (0,0,7) {};
% \draw [thin] (camA) -- (pointX);
% \draw [thin] (camB) -- (pointX);

\draw [very thin] (camA) -- (0.26, -0.8, 10);% from A
\draw [very thin] (camB) -- (-1.86, -0.8, 10); % from B

%intersection
\fill [blue!10](0,0.357143,4.46429) -- (0.46875,-0.46875,5.85938) -- (0,0.681818,8.52273) -- (-0.46875,0.46875,5.85938) -- cycle;
\fill [blue!30](0,0.357143,4.46429) -- (0,-0.357143,4.46429) -- (0.46875,-0.46875,5.85938) -- (0.46875,0.46875,5.85938) -- cycle;
\fill [blue!50](0.46875,-0.46875,5.85938) -- (0.46875,0.46875,5.85938) -- (0,0.681818,8.52273) -- (0,-0.681818,8.52273) -- cycle;

\draw (0,0.357143,4.46429) -- (0,-0.357143,4.46429); %front
\draw (0,0.681818,8.52273) -- (0,-0.681818,8.52273); %back
\draw (0.46875,0.46875,5.85938) -- (0.46875,-0.46875,5.85938); %side

% pyramid A
\draw [thin] (camA) -- (1.86, -0.8, 10);
\draw [thin] (camA) -- (1.86, 0.8, 10);

\draw [thin] (camA) -- (0.26, 0.8, 10);

%\draw [thick] (pixsize/2,-1.328,3) -- (-1.328,1.714,3) -- (1.714,1.714,3) -- (1.714,-1.328,3) -- cycle;

% pyramid B
\draw [thin] (camB) -- (-1.86, 0.8, 10);

\draw [thin] (camB) -- (-0.26, -0.8, 10);
\draw [thin] (camB) -- (-0.26, 0.8, 10);

\end{tikzpicture}

==> Figures_and_Plots/spherical_coordinates_axes.tikz <==
\begin{tikzpicture}
\node (v1) at (0,0) {};
\node [label=center:{$y$}](v4) at (0,2) {};
\node [label=center:{$z$}](v2) at (-2,-1) {};
\node [label=center:{$x$}](v3) at (2,-1) {};

\draw [-latex,thick](v1.center) -- +(v2);
\draw [-latex,thick](v1.center) -- +(v3);
\draw [-latex,thick] (v1.center) -- +(v4);


\node (v5) at (1,1) {};
\node (v6) at (1,-1.2) {};
\draw [blue,thick] (v1.center) edge (v5.center);
\draw [dashed](v5.center) edge (v6.center);
\draw [dashed](v6.center) edge (v1.center);
\node [circle, fill=blue,inner sep=0pt,minimum size=4pt,label=east:{P}] (75) at (1,1) {};

\draw [semithick] (0,1) arc (90:45:1);
\node at (0.3,0.7) {$\phi$};

%\draw [semithick](1,-0.5) arc (-48.5463:-138.5498:1.2);

\node at (0,-0.6) {$\theta$};
\draw [semithick](-1,-0.5) arc (-140.:-66:1.5);

\end{tikzpicture}
